Fewer Steps, Better Plans: Sampling Variance in Flow-Matching Navigation World Models

Navigation world models use one backbone and one dense multi-step sampler both to generate future frames and to rank candidate plans. We ask whether planning needs the capacity and integration accuracy that generation does. To answer this within one training run, we train MatNWM, whose feed-forward layers nest four granularities, alongside an identically trained monolithic baseline. Using MatNWM as a controlled probe, we find that the two tasks have asymmetric demands. Visual realism requires full granularity and many neural function evaluations (NFEs). In contrast, planning ranks candidates by expected outcome, meaning low-variance cost estimates are required rather than sharp samples. We trace this difference to the optimizer's curse: selecting the best of many noisy single-rollout scores rewards favorable noise. While a single NFE collapses to the conditional mean and distorts sharp turns, we show that averaging two 2-NFE rollouts balances both effects, and coarse Euler integration provides stable cost estimates without retraining. To this end, few-step Euler alone makes 49-NFE planning $11.6\times$ faster with no loss in accuracy. Utilizing MatNWM's smallest granularity further raises this speedup to $15.4\times$, while realistic future predictions can still be generated with MatNWM at full granularity. We plan to release the model weights and source code.

==> fig/fig_arch_body.tex <==
\definecolor{m1col}{HTML}{E06666}
\definecolor{m2col}{HTML}{E69138}
\definecolor{m3col}{HTML}{F6B26B}
\definecolor{m4col}{HTML}{FFD966}
\definecolor{blkfill}{HTML}{EAF0F8}
\definecolor{condfill}{HTML}{EFEBF9}
\definecolor{frzfill}{HTML}{E6E6E6}
\definecolor{panelB}{HTML}{F5F7FB}
\definecolor{panelC}{HTML}{F6F4FC}
\definecolor{panelM}{HTML}{F3F8F1}

\providecommand{\nestedffn}[1]{%
  \begin{scope}[shift={(#1)}]
    \fill[m4col!65, draw=black!60, line width=0.45pt, rounded corners=2pt] (-1.72,-0.31) rectangle (1.72,0.31);
    \fill[m3col!70] (-1.72,-0.31) rectangle (0.0,0.31);
    \fill[m2col!75] (-1.72,-0.31) rectangle (-0.86,0.31);
    \fill[m1col!80] (-1.72,-0.31) rectangle (-1.29,0.31);
    \draw[black!30, line width=0.35pt] (-1.29,-0.31) -- (-1.29,0.31);
    \draw[black!30, line width=0.35pt] (-0.86,-0.31) -- (-0.86,0.31);
    \draw[black!30, line width=0.35pt] ( 0.00,-0.31) -- ( 0.00,0.31);
    \draw[black!60, line width=0.45pt, rounded corners=2pt] (-1.72,-0.31) rectangle (1.72,0.31);
    \node[font=\sffamily\bfseries\fontsize{9.6}{10.4}\selectfont, text=black!85] at (0,0) {Nested FFN};
  \end{scope}}


\providecommand{\minibar}[2]{% #1=centre, #2=active granularity (1 or 4)
  \begin{scope}[shift={(#1)}]
    \ifnum#2=4
      \fill[m4col!65] (-0.80,-0.15) rectangle (0.80,0.15);
      \fill[m3col!70] (-0.80,-0.15) rectangle (0.0,0.15);
      \fill[m2col!75] (-0.80,-0.15) rectangle (-0.40,0.15);
    \else
      \fill[white] (-0.80,-0.15) rectangle (0.80,0.15);
    \fi
    \fill[m1col!80] (-0.80,-0.15) rectangle (-0.60,0.15);
    \draw[black!30, line width=0.3pt] (-0.60,-0.15) -- (-0.60,0.15) (-0.40,-0.15) -- (-0.40,0.15) (0.0,-0.15) -- (0.0,0.15);
    \draw[black!60, line width=0.4pt, rounded corners=1.2pt] (-0.80,-0.15) rectangle (0.80,0.15);
  \end{scope}}
\begin{tikzpicture}[x=1cm, y=1cm,
  every node/.style={font=\sffamily\fontsize{9.6}{10.5}\selectfont, align=center},
  sub/.style={draw=black!60, line width=0.45pt, rounded corners=2pt, fill=blkfill, minimum width=34.4mm, minimum height=6.0mm, inner sep=2pt},
  cin/.style={draw=black!60, line width=0.45pt, rounded corners=2pt, fill=condfill, minimum width=22.4mm, minimum height=6.0mm, inner sep=2pt},
  cemb/.style={draw=black!60, line width=0.45pt, rounded corners=2pt, fill=condfill, minimum width=15.0mm, minimum height=6.0mm, inner sep=2pt},
  cmlp/.style={draw=black!60, line width=0.45pt, rounded corners=2pt, fill=condfill, minimum width=17.4mm, minimum height=6.0mm, inner sep=2pt},
  fz/.style={draw=black!60, line width=0.45pt, fill=blkfill, trapezium, trapezium angle=72, shape border rotate=270, minimum height=11.4mm, minimum width=12.6mm, inner sep=1.4pt},
  snow/.style={font=\fontsize{8.5}{9.2}\selectfont, text=cM4!85!black, inner sep=0},
  op/.style={draw=black!65, line width=0.45pt, circle, fill=white, inner sep=0pt, minimum size=4.1mm, font=\fontsize{9.0}{9.8}\selectfont},
  arr/.style={-{Latex[length=1.55mm, width=1.3mm]}, line width=0.55pt, black!75},
  ptitle/.style={font=\sffamily\bfseries\fontsize{10.4}{11.4}\selectfont, anchor=north west, inner sep=2pt, text=black!85},
  btitle/.style={font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont, anchor=north west, inner sep=1.5pt, text=black!80},
  panel/.style={draw=black!40, line width=0.5pt, rounded corners=5pt},
  ipanel/.style={draw=black!45, line width=0.45pt, rounded corners=3.5pt, fill=white},
  lab/.style={font=\sffamily\fontsize{8.4}{9.2}\selectfont, text=black!80, inner sep=1.2pt},
  tile/.style={inner sep=0, outer sep=0, draw=white, line width=0.6pt},
]

% ===================================================================== Panels
\begin{scope}[on background layer]
\fill[panel, fill=panelC] (0.0,0.08)   rectangle (7.82,4.30);
\fill[panel, fill=panelB] (8.04,0.08)  rectangle (18.60,7.04);
\fill[ipanel]             (8.36,1.82)  rectangle (12.96,5.46);
\fill[ipanel]             (13.80,2.14) rectangle (18.36,5.08);
\fill[panel, fill=panelM] (18.96,0.08) rectangle (26.52,7.04);
\end{scope}
\node[ptitle] at (0.16,4.22)  {Dynamics Conditioning Module};
\node[ptitle] at (8.20,6.96)  {CDiT-DH Backbone};
\node[btitle] at (8.44,5.40)  {CDiT \texttimes 12};
\node[btitle] at (13.88,5.02) {DDT \texttimes 2};
\node[ptitle] at (19.10,6.96) {Elastic Inference};

% ===================================================================== Context Frames -> Frozen DINOv2
\node[font=\sffamily\bfseries\fontsize{10.2}{11.2}\selectfont, anchor=south] at (1.39,6.54) {Context Frames};
\foreach \d/\img in {3/sacson_id3134_gt_63.jpg, 2/sacson_id3134_gt_32.jpg, 1/sacson_id3134_gt_16.jpg, 0/sacson_id3134_gt_0.jpg} {
  \node[tile] (cf\d) at ({1.10+0.18*\d},{5.84-0.15*\d}) {\includegraphics[width=1.22cm,height=1.22cm]{fig/qual/\img}};
  \draw[black!55, line width=0.35pt] (cf\d.south west) rectangle (cf\d.north east);
}
\node[fz] (dino) at (4.92,5.62) {DINOv2};
\node[snow] at ($(dino.north west)+(0.19,-0.18)$) {\ding{100}};
\node[font=\sffamily\fontsize{8.6}{9.4}\selectfont, text=black!70, anchor=north] at (4.92,4.88) {({\color{cM4!85!black}\ding{100}}\,frozen)};
\draw[arr] ($(cf3.east)+(0.05,0.22)$) -- (dino.west) node[midway, lab, above=2pt] {$\bm{o}_{i-3:i}$};

% ===================================================================== Dynamics Conditioning Module (zero label/wire overlaps)
\node[cin]  (act)  at (1.26,3.30) {Action ($\bm{a}$)};
\node[cin]  (hor)  at (1.26,2.24) {Horizon ($k$)};
\node[cin]  (flt)  at (1.26,1.18) {Flow time ($t$)};

\node[cemb] (ea)   at (3.40,3.30) {Embed};
\node[cemb] (ek)   at (3.40,2.24) {Embed};
\node[cemb] (et)   at (3.40,1.18) {Embed};
\draw[arr] (act.east) -- (ea.west);
\draw[arr] (hor.east) -- (ek.west);
\draw[arr] (flt.east) -- (et.west);

\node[cmlp] (fuse) at (5.26,2.77) {Fuse MLP};
\node[cmlp, minimum width=14.4mm] (gate) at (5.14,1.18) {Gate};
\draw[arr] (ea.east) -- (4.24,3.30) |- ($(fuse.west)+(0,0.12)$);
\draw[arr] (ek.east) -- (4.24,2.24) |- ($(fuse.west)+(0,-0.12)$);
\draw[arr] (et.east) -- (gate.west);

\node[op] (gmul) at (6.74,1.98) {$\odot$};
\node[op] (gsum) at (7.44,1.98) {$+$};
\draw[arr] (fuse.east) -| (gmul.north);
\node[lab, anchor=west] at (6.80,2.52) {$\bm{c}_{\mathrm{dyn}}$};
\draw[arr] (gate.east) -| (gmul.south);
% Clean 15.8mm x 7.0mm pocket [5.86, 7.44] x [0.42, 1.18]: centered at (6.65, 0.80) with generous clearance on all 4 sides
\node[lab] at (6.65,0.82) {$\gamma(\bm{t}_{\mathrm{emb}})$};
\draw[arr] (gmul.east) -- (gsum.west);
\draw[arr] (et.south) -- (3.40,0.40) -| (gsum.south);
\node[lab, anchor=south] at (4.68,0.42) {$\bm{t}_{\mathrm{emb}}$};

\node[draw=black!60, line width=0.45pt, rounded corners=2pt, fill=condfill, minimum width=44.0mm, minimum height=5.6mm] (cvec) at (10.66,0.52) {$\bm{c}=\bm{t}_{\mathrm{emb}}+\gamma(\bm{t}_{\mathrm{emb}})\odot\bm{c}_{\mathrm{dyn}}$};
\draw[arr] (gsum.east) -- (7.92,1.98) |- (cvec.west);

% ===================================================================== Noisy target tokens & Head Patch Embed
\node[sub, fill=condfill, minimum width=44.5mm] (zt) at (10.52,6.16) {Noisy tokens ($\bm{z}_t$, $256{\times}768$)};
\node[sub, minimum width=34.8mm]                (hp) at (15.98,6.16) {Head Patch Embed};
\draw[arr] (zt.east) -- (hp.west);

% ===================================================================== CDiT Block x 12 (x = 10.52)
\node[sub] (sa)  at (10.52,4.70) {Self-Attention};
\node[sub] (ca)  at (10.52,3.90) {Cross-Attention};
\node[sub] (ada) at (10.52,3.10) {AdaLN};
\nestedffn{10.52,2.28}
\node[lab] at (12.60,2.28) {$m_g$};
\draw[arr] (zt.south) -- (sa.north);
\draw[arr] (sa.south) -- (ca.north);
\draw[arr] (ca.south) -- (ada.north);
\draw[arr] (ada.south) -- (10.52,2.59);

% Context tokens into Cross-Attention
\draw[arr] (dino.east) -- node[pos=0.55, lab, above=2pt] {$\bm{z}_{i-3:i}$ ($4{\times}256$)} (7.92,5.62) |- (ca.west);

% Conditioning c into trunk AdaLN (clean left vertical channel at x=8.20)
\draw[arr] (cvec.west) -- (8.20,0.52) |- (ada.west);

% ===================================================================== Trunk -> Head sum + DDT Head Block x 2 (x = 15.98)
\node[op]  (hsum) at (15.98,5.48) {$+$};
\node[sub] (hsa)  at (15.98,4.30) {Self-Attention};
\node[sub] (hada) at (15.98,3.50) {AdaLN};
\nestedffn{15.98,2.68}
\node[lab] at (18.04,2.68) {$m_g$};
\node[sub] (fl)   at (15.98,1.50) {DDT Final Layer};
\node[draw=black!60, line width=0.45pt, rounded corners=2pt, fill=condfill, minimum width=26.5mm, minimum height=5.8mm] (vout) at (15.98,0.52) {Velocity ($\bm{v}_\theta$)};

\draw[arr] (hp.south) -- (hsum.north);
\node[lab, anchor=west] at (16.24,5.50) {$256{\times}2048$};

% Zero-crossing split of normalized trunk tokens LN(x):
\coordinate (xsplit) at (10.52,1.52);
\draw[line width=0.55pt, black!75] (10.52,1.97) -- (xsplit);
\fill[black!75] (xsplit) circle (1.2pt);
\node[lab, anchor=east] at (10.45,1.52) {$\mathrm{LN}(\bm{x})$};

\node[sub, minimum width=18.8mm, minimum height=5.0mm, font=\sffamily\fontsize{8.2}{9.0}\selectfont] (proj) at (11.92,1.52) {Linear $768{\to}2048$};
\draw[arr] (xsplit) -- (proj.west);
\draw[arr] (proj.east) -- (13.18,1.52) -- (13.18,5.48) -- (hsum.west);

\node[op] (csum) at (13.52,1.02) {$+$};
\draw[arr] (xsplit) -- (10.52,1.02) -- (csum.west);
\draw[arr] (cvec.east) -| (csum.south);
\draw[arr] (csum.north) -- (13.52,3.50) -- (hada.west);
\node[lab, anchor=west] at (13.56,1.76) {$\bm{s}$};

\draw[arr] (hsum.south) -- (hsa.north);
\draw[arr] (hsa.south) -- (hada.north);
\draw[arr] (hada.south) -- (15.98,2.99);
\draw[arr] (15.98,2.37) -- (fl.north);
\draw[arr] (fl.south) -- (vout.north);

% ===================================================================== Right Panel: inference from one checkpoint (merged former Fig. 3)
\begin{scope}[on background layer]
\fill[line width=0.5pt, rounded corners=4pt, fill=m4col!16, draw=m4col!70!black] (19.14,3.86) rectangle (26.34,6.40);
\fill[line width=0.5pt, rounded corners=4pt, fill=cM1!6, draw=cM1!55] (19.14,0.30) rectangle (26.34,3.62);
\end{scope}
\node[font=\sffamily\bfseries\fontsize{8.8}{9.6}\selectfont, text=cM4!80!black, anchor=north west, inner sep=1.5pt] at (19.22,6.34) {Generation: $\mathrm{M}_4$, 49 NFEs};
\node[font=\sffamily\bfseries\fontsize{8.8}{9.6}\selectfont, text=cM1!80!black, anchor=north west, inner sep=1.5pt] at (19.22,3.56) {Planning: $\mathrm{M}_1$, $2{\times}2$ NFEs};
\minibar{25.40,6.06}{4}
\minibar{25.40,3.28}{1}
% v_theta bus from the velocity output into both inference panels
\draw[line width=0.55pt, black!75] (vout.east) -- (18.76,0.52) -- (18.76,4.98);
\fill[black!75] (18.76,2.30) circle (1.2pt);
\node[lab, anchor=east, fill=white, inner sep=0.8pt] at (18.70,1.20) {$\bm{v}_\theta$};
% Generation row
\node[sub, fill=blkfill, minimum width=19mm, minimum height=8.6mm] (geul) at (20.46,4.98) {Euler\\49 NFEs};
\draw[arr] (18.76,4.98) -- (geul.west);
\node[fz, minimum height=9.4mm, minimum width=10mm, font=\sffamily\fontsize{8.4}{9.0}\selectfont] (rdec) at (22.62,4.98) {RAE\\Dec.};
\node[snow] at ($(rdec.north west)+(0.15,-0.15)$) {\ding{100}};
\draw[arr] (geul.east) -- (rdec.west);
\node[tile, draw=black!55, line width=0.35pt] (gf1) at (24.12,4.98) {\includegraphics[width=1.10cm,height=1.10cm]{fig/qual/sacson_id3134_M4_16.jpg}};
\node[tile, draw=black!55, line width=0.35pt] (gf2) at (25.42,4.98) {\includegraphics[width=1.10cm,height=1.10cm]{fig/qual/sacson_id3134_M4_63.jpg}};
\node[font=\sffamily\fontsize{6.6}{7.2}\selectfont, fill=white, fill opacity=0.9, text opacity=1, inner sep=0.8pt, anchor=south west] at (gf1.south west) {4s};
\node[font=\sffamily\fontsize{6.6}{7.2}\selectfont, fill=white, fill opacity=0.9, text opacity=1, inner sep=0.8pt, anchor=south west] at (gf2.south west) {16s};
\draw[arr] (rdec.east) -- (gf1.west);
\node[lab, anchor=north, font=\sffamily\fontsize{7.6}{8.4}\selectfont] at (22.74,4.32) {64-frame rollout: each $\hat{\bm{z}}_{i+k}$ joins the context};
% Planning rows
\node[sub, fill=m1col!14, minimum width=19mm, minimum height=8.6mm] (peul) at (20.46,2.30) {Euler, 2 NFEs\\2 draws, avg.};
\draw[arr] (18.76,2.30) -- (peul.west);
\node[sub, fill=m1col!14, minimum width=29mm, minimum height=8.6mm] (proll) at (24.28,2.30) {120 candidates\\8-step latent rollout};
\draw[arr] (peul.east) -- (proll.west);
\node[sub, fill=m1col!14, minimum width=29mm, minimum height=8.6mm] (pcost) at (24.28,1.02) {DINO cost $s_c$\\to goal $\bm{z}_g$};
\draw[arr] (proll.south) -- (pcost.north);
\node[sub, fill=m1col!14, minimum width=19mm, minimum height=8.6mm] (pplan) at (20.46,1.02) {Plan: mean\\of top 3};
\draw[arr] (pcost.west) -- (pplan.east);
\end{tikzpicture}

